Flavor and LHC Searches for New Physics

Uncovering the physics of electroweak symmetry breaking (EWSB) is the raison-d'etre of the LHC. Flavor questions, it would seem, are of minor relevance for this quest, apart from their role in constraining the possible structure of EWSB physics. In this short review article, we outline, using flavor-dependent sleptons as an example, how flavor can affect both searches for supersymmetry, and future measurements aimed at understanding the nature of any new discoveries. If the production cross-sections for supersymmetry are relatively low, as indicated by the fact that it has not revealed itself yet in standard searches, the usual assumptions about the superpartner spectra need re-thinking. Furthermore, one must consider more intricate searches, such as lepton-based searches, which could be susceptible to flavor effects. We start by reviewing the flavor structure of existing frameworks for mediating supersymmetry breaking, emphasizing flavor-dependent models proposed recently. We use the kinematic endpoints of invariant mass distributions to demonstrate how flavor dependence can impact both searches for supersymmetry and the Inverse Problem. We also discuss methods for measuring small-mass splittings and mixings at the LHC, both in models with a neutralino LSP and in models with a charged slepton (N)LSP.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

